Decidable (Ac)counting with Parikh and Muller: Adding Presburger Arithmetic to Monadic Second-Order Logic over Tree-Interpretable Structures

We propose $\omega$MSO$\Join$BAPA, an expressive logic for describing countable structures, which subsumes and transcends both Counting Monadic Second-Order Logic (CMSO) and Boolean Algebra with Presburger Arithmetic (BAPA). We show that satisfiability of $\omega$MSO$\Join$BAPA is decidable over the class of labeled infinite binary trees, whereas it becomes undecidable even for a rather mild relaxations. The decidability result is established by an elaborate multi-step transformation into a particular normal form, followed by the deployment of Parikh-Muller Tree Automata, a novel kind of automaton for infinite labeled binary trees, integrating and generalizing both Muller and Parikh automata while still exhibiting a decidable (in fact PSpace-complete) emptiness problem. By means of MSO-interpretations, we lift the decidability result to all tree-interpretable classes of structures, including the classes of finite/countable structures of bounded treewidth/cliquewidth/partitionwidth. We generalize the result further by showing that decidability is even preserved when coupling width-restricted $\omega$MSO$\Join$BAPA with width-unrestricted two-variable logic with advanced counting. A final showcase demonstrates how our results can be leveraged to harvest decidability results for expressive $\mu$-calculi extended by global Presburger constraints.

==> tikz-tree-test.tex <==

	% \usetikzlibrary{arrows}
	\usetikzlibrary{arrows.meta}
	% \usetikzlibrary{automata}
	% \usetikzlibrary{backgrounds}
	\usetikzlibrary{calc}
	% \usetikzlibrary{chains}
	\usetikzlibrary{decorations}
	\usetikzlibrary{decorations.pathmorphing}
	\usetikzlibrary{decorations.pathreplacing}
	% \usetikzlibrary{eval}
	% \usetikzlibrary{fadings}
	% \usetikzlibrary{fit}
	% \usetikzlibrary{graphs}
	% \usetikzlibrary{intersections}
	\usetikzlibrary{positioning}
	% \usetikzlibrary{quotes}
	% \usetikzlibrary{shapes}
	% \usetikzlibrary{shadows.blur}
	% \usetikzlibrary{shapes.arrows}
	\usetikzlibrary{shapes.geometric}
	% \usetikzlibrary{snakes}
	% \usetikzlibrary{topaths}

\newcommand{\textover}[3][l]{%
 % #1 is the alignment, default l
 % #2 is the text to be printed
 % #3 is the text for setting the width
 \makebox[\widthof{#3}][#1]{#2}%
 }


%\pgfmathsetseed{1} % To have predictable results
% Define a background layer, in which the parchment shape is drawn
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
% \usepackage{tikzpagenodes}
% \setlength{\headheight}{1cm}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TikZ
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{myyellow}{RGB}{243,201,71}
\definecolor{myblue}{RGB}{67,139,168}
\definecolor{myred}{RGB}{219,76,55}

\tikzset
	{ > = Stealth
	}

\tikzset{
  inlinesf/.style={
    baseline={([yshift=-0.6ex]current bounding box.center)}
  , level distance=20pt
  , text height=1.5ex
  , text depth=0.75ex
  , sibling distance=20pt
  , inner sep=1.5pt
  }
}
\tikzset{
  inlinetree/.style={
    baseline={(current bounding box.center)}
  }
}
\tikzset{
  tri/.style = {
    inner sep=1pt,
    shape border rotate=90,
    isosceles triangle,
    isosceles triangle apex angle=60,
    % minimum width=1em,
    %draw,
  % top color=blue,
  }
}

\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ltria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=225,yshift=0.2cm},
ritria/.style={
  shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=100,
  shape border rotate=-50,yshift=0.1cm, top color=myred!20},
letria/.style={
  shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=100,
  shape border rotate=230,yshift=0.1cm}
}

%\hspace{-6ex}
\begin{tikzpicture}
    [inlinesf,
    level 2/.style={sibling distance=5.5em, level distance=2em},
    pp/.style = {edge from parent path={(\tikzparentnode) -- (\tikzchildnode.north)}},
    empty/.style = {edge from parent path={}},
    ]
    \footnotesize
  
  
    \node[tri,minimum width=21em,isosceles triangle apex angle=95, top color=myblue!40] (t) {};
    \node[] (w1) at (-0.7,0.6) {};
    \node (help) at (-0.3,1) {};
    \node[] (w11) at (-0.9,-0.1) {};
    \node[] (w12) at (-1.8,-0.6) {};
    \node[] (w2) at (0.,0.06) {};
    \node[] (h1) at (0.05,-0.15) {};
    \node[] (w21) at (-0.25,-0.75) {};
    \node[] (w22) at (0.08,-0.4) {};
    \node[] (w3) at (0.99,0.33) {};
    \node[] (h2) at (1.2,0.05) {};
    \node[] (h3) at (1.8,-0.4) {};
    \node[] (w31) at (1.2,-0.35) {};
    \node[] (w32) at (1.93,-0.7) {};
	
% 	\node[tri,minimum height=3.5em,isosceles triangle apex angle=50, top color=white, below=-0.3em of t.center] (t2w) {};
	\node[tri,minimum height=4.3em,isosceles triangle apex angle=50, top color=myred!20, below=-0.3em of t.center] (t2) {};
    \node[ritria, left=1.7em of t2, minimum height=4em, yshift=-0.1em](t1) {};
    
    \node[letria, minimum height=3.5em, top color=myred!20, right=2.5em of t2, yshift=-0.4em](t3) {};
	
	\draw[gray!60,decorate, decoration={random steps, aspect=0,amplitude=1pt}] (t.north) -- (help.center) -- (w1.center) -- (w11.center);
    \draw[gray!60,decorate, decoration={random steps, aspect=0,amplitude=2pt}] (w1.center) -- (w12.center);
    \draw[gray!60,decorate, decoration={random steps, aspect=0,amplitude=2pt}] (help.center) -- (w2.center) -- (h1.center) -- (w21.center);
    \draw[gray!60,decorate, decoration={random steps, aspect=0,amplitude=2pt}] (h1.center) -- (w22.center);
    \draw[gray!60,decorate, decoration={random steps, aspect=0,amplitude=2pt}] (t.north) -- (w3.center) -- (h2.center) -- (h3.center) -- (w32.center);
    \draw[gray!60,decorate, decoration={random steps, aspect=0,amplitude=2pt}] (h2.center) -- (w31.center);

    \node[xshift=0.4em, yshift=-0.2em] at (w1.center) {\Large$\cdot_w$};
    \node[xshift=0.4em, yshift=-0.2em] at (w2.center) {\Large$\cdot_w$};
    \node[xshift=0.4em, yshift=-0.2em] at (w3.center) {\Large$\cdot_w$};

    \node[myred,xshift=0.9em, yshift=-0.15em] at (w11.center) {\Large$\cdot_{w\nv{z_i}}$};
    \node[myred,xshift=0.9em, yshift=-0.15em] at (w12.center) {\Large$\cdot_{w\nv{z_i}}$};
    \node[myred,xshift=0.9em, yshift=-0.15em] at (w21.center) {\Large$\cdot_{w\nv{z_i}}$};
    \node[myred,xshift=0.9em, yshift=-0.15em] at (w22.center) {\Large$\cdot_{w\nv{z_i}}$};
    \node[myred,xshift=0.9em, yshift=-0.15em] at (w31.center) {\Large$\cdot_{w\nv{z_i}}$};
    \node[myred,xshift=0.9em, yshift=-0.15em] at (w32.center) {\Large$\cdot_{w\nv{z_i}}$};

    \node[myblue] at (0.25,0.6) {\Large$\cdot_{\nv{z_i}}$};
    \node[myblue] at (-0.3,0.2) {\Large$\cdot_{\nv{z_i}}$};
    

   	\node (node) at (5.5,1.5) {$\varphi_\mathrm{lab} \coloneqq  \exists x {\in} \pr{P}_\varepsilon.\varphi_\mathrm{root}(x) \wedge \bigwedge\limits_{\mathclap{w\in M}} \big(\forall x {\in} \pr{P}_w\cup\pr{P}_{\hat{w}}.\forall y. x \!\succ\! y \Rightarrow \pr{P}_{\hat{w}}(y) \vee \bigvee\limits_{\mathclap{w\nv{z}_i \in M}}\pr{P}_{w\nv{z}_i}(y)\big)$};
   	%\node (node) at (7.8,0.8) {$\big(\forall x {\in} \pr{P}_{\hat{w}}.\forall y. x \!\succ\! y \Rightarrow \pr{P}_{\hat{w}}(y) \vee \bigvee\limits_{\mathclap{w\nv{z}_i \in M}}\pr{P}_{w\nv{z}_i}(y) \big)$};

   	\node (node) at (6.2,0.3) {$\varphi_{\mathrm{prod}}\coloneqq\bigwedge_{{w, w\nv{z}_i\in M}} \forall y{\in}\pr{P}_w. \exists Z.\varphi_\downarrow(y,Z) \wedge {\color{myred}\cnts{(Z\cap\pr{P}_{w\nv{z}_i})}} \tteqfin{\color{myblue}\cnts{\pr{P}_{\nv{z}_i}}}$};

	\node (node) at (6.8,-0.8)  {$\varphi_{\mathrm{sol}}\coloneqq\sum_{w \in M} \pr{n}_w\,\cnts{\pr{P}_w} \tteqfin \sum_{w \in M} \pr{m}_w\,\cnts{\pr{P}_w}$};

  \end{tikzpicture}  
 \vspace{-2ex}
